One View Is Enough: In-the-Wild Monocular Pretraining for Novel View Generation

Monocular novel-view synthesis has long required multi-view image pairs for supervision, limiting training to a narrow set of purpose-built datasets. We propose in-the-wild monocular pretraining: a frozen depth estimator lifts each source image into 3D and reprojects under sampled poses to yield pseudo-target views; masked losses restrict supervision to valid regions and an adversarial objective covers disoccluded areas. Scaled to 30 million uncurated images, this produces OVIE, requiring only a source image and target pose at inference. Prior work trains without multi-view data but needs a depth estimator at inference, or drops this dependency but requires multi-view training pairs; OVIE is the first to require neither. Without multi-view supervision, OVIE rivals in-domain baselines on RealEstate10K and surpasses all on DL3DV, producing the most multi-view-consistent trajectories of any geometry-free method; brief multi-view fine-tuning outperforms all geometry-free methods on their training domain. At 116 FPS, it is over 600x faster than the fastest baseline. Code and pretrained models are at https://github.com/kyutai-labs/ovie; video results are on the project page, https://kyutai.org/blog/2026-04-14-ovie/.

==> figures/fig_supp_overlap.tex <==

\begin{figure}[!ht]
\centering
\begin{subfigure}{0.62\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.58\linewidth,
    grid=major,
    grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
    axis x line*=bottom,
    axis y line*=left,
    every outer x axis line/.append style={grayline, line width=0.6pt},
    every outer y axis line/.append style={grayline, line width=0.6pt},
    tick label style={font=\small, color=graytext},
    label style={font=\small},
    legend style={font=\scriptsize, draw=grayline, fill=white, fill opacity=0.85,
                  text opacity=1, inner sep=2pt, row sep=-1pt},
    legend pos=north west,
    xmin=0, xmax=1,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={Co-visibility},
    ylabel={Co-visible PSNR $\uparrow$},
    ymin=11.5, ymax=25,
    ytick={12,15,18,21,24},
  ]
    \addplot[mark=square*, mark size=1.8pt, line width=1.3pt, color=scired, dashed,
             mark options={fill=scired, draw=white, line width=0.4pt}]
      coordinates {(0.05,12.1) (0.35,13.8) (0.55,16.1) (0.75,18.0) (0.95,23.6)};
    \addlegendentry{Warp teacher}
    \addplot[mark=*, mark size=1.8pt, line width=1.3pt, color=sciblue,
             mark options={fill=sciblue, draw=white, line width=0.4pt}]
      coordinates {(0.05,12.6) (0.35,14.2) (0.55,16.5) (0.75,18.3) (0.95,23.1)};
    \addlegendentry{High overlap (0.59)}
    \addplot[mark=triangle*, mark size=2.2pt, line width=1.3pt, color=scigreen,
             mark options={fill=scigreen, draw=white, line width=0.4pt}]
      coordinates {(0.05,13.1) (0.35,14.5) (0.55,16.2) (0.75,17.9) (0.95,22.1)};
    \addlegendentry{Low overlap (0.21)}
  \end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{\textbf{Co-visible PSNR of the training-pose overlap variants} on RealEstate10K, binned
by co-visibility, against the geometric warp teacher. The low-overlap sampler is the most robust
at large viewpoint change and leads below co-visibility 0.4, while remaining softer near copies;
the high-overlap sampler behaves the other way round. The two curves cross, which is the
trade-off the released sampler sits between.}
\label{fig:supp_overlap}
\end{figure}


==> figures/fig_supp_ssim_lpips.tex <==

\begin{figure}[t]
\centering

\definecolor{grayline}{HTML}{B0B0B0}
\definecolor{graytext}{HTML}{505050}
\definecolor{scigreen}{HTML}{59A14F}
\definecolor{sciorange}{HTML}{F28E2B}

\pgfplotsset{
    scalingplot/.style={
        width=\linewidth,
        height=0.75\linewidth,
        grid=major,
        grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
        axis x line*=bottom,
        axis y line*=left,
        every outer x axis line/.append style={grayline, line width=0.6pt},
        every outer y axis line/.append style={grayline, line width=0.6pt},
        tick label style={font=\small, color=graytext},
        label style={font=\small},
        xmin=1500, xmax=60000000,
        xtick={3000, 30000, 300000, 3000000, 30000000},
        xticklabels={3K, 30K, 300K, 3M, 30M},
        xlabel={Dataset size},
    }
}

\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    scalingplot,
    xmode=log,
    ylabel={SSIM $\uparrow$},
    y label style={color=scigreen},
    ymin=0.555, ymax=0.610,
    ytick={0.560, 0.575, 0.590, 0.605},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  ]
  \addplot[color=scigreen, mark=*, mark size=2pt, line width=1.5pt,
    mark options={fill=scigreen, draw=white, line width=0.5pt}]
    coordinates {
        (3000,     0.5611357346)
        (30000,    0.587771310184683) 
        (300000,   0.588615399730702) 
        (3000000,  0.599569534528468) 
        (30000000, 0.602569149279168)
    };
  \end{axis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    scalingplot,
    xmode=log,
    ylabel={LPIPS $\downarrow$},
    y label style={color=sciorange},
    ymin=0.270, ymax=0.325,
    ytick={0.275, 0.290, 0.305, 0.320},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  ]
  \addplot[color=sciorange, mark=*, mark size=2pt, line width=1.5pt,
    mark options={fill=sciorange, draw=white, line width=0.5pt}]
    coordinates {
        (3000,     0.3186951026)
        (30000,    0.2928878586) 
        (300000,   0.2905903265) 
        (3000000,  0.283744703233241) 
        (30000000, 0.2786194687)
    };
  \end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{\textbf{Scaling with dataset size -- SSIM and LPIPS.} Complementary to Figure~\ref{fig:dataset_scale} in the main paper, SSIM and LPIPS on RealEstate10K~\cite{re10k} follow the same monotonic improvement as data volume increases.}
\label{fig:supp_ssim_lpips_dataset_size}
\end{figure}

\begin{figure}[t]
\centering

\definecolor{grayline}{HTML}{B0B0B0}
\definecolor{graytext}{HTML}{505050}
\definecolor{geoblue}{HTML}{4C78A8}
\definecolor{vividorange}{HTML}{F28E2B}
\definecolor{oursgreen}{HTML}{59A14F}
\definecolor{oursgreenft}{HTML}{1B5E20}
\definecolor{photonvsgray}{HTML}{76B7B2}
\definecolor{vcred}{HTML}{E15759}

\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=5.5cm,
      grid=major,
      grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
      axis x line*=bottom,
      axis y line*=left,
      every outer x axis line/.append style={grayline, line width=0.6pt},
      every outer y axis line/.append style={grayline, line width=0.6pt},
      tick label style={font=\small, color=graytext},
      label style={font=\normalsize},
      clip=false,
      xmode=log,
      xlabel={Inference Speed (FPS)},
      ylabel={SSIM $\uparrow$},
      xmin=0.01, xmax=300,
      ymin=0.44, ymax=0.72,
      ytick={0.48, 0.54, 0.60, 0.66, 0.72},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
      log ticks with fixed point,
    ]
    \addplot[only marks, mark=*, mark size=12.00pt, fill=vcred, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.016, 0.559)} node[above, font=\footnotesize, text=vcred, yshift=10pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {ViewCrafter};
    \addplot[only marks, mark=*, mark size=4.96pt, fill=geoblue, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.172, 0.480)} node[below, font=\footnotesize, text=geoblue, yshift=-4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {GeoGPT};
    \addplot[only marks, mark=*, mark size=4.49pt, fill=vividorange, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.190, 0.661)} node[above, font=\footnotesize, text=vividorange, yshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {VIVID};
    \addplot[only marks, mark=*, mark size=2.52pt, fill=photonvsgray, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.024, 0.601)} node[right, font=\footnotesize, text=photonvsgray, xshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {PhotoNVS};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreen, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 0.602)} node[below left, font=\footnotesize\bfseries, text=oursgreen, xshift=-2pt, yshift=-2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreenft, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 0.695)} node[above left, font=\footnotesize\bfseries, text=oursgreenft, xshift=-2pt, yshift=2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE-ft};
    \end{axis}
  \end{tikzpicture}
  \caption{SSIM vs.\ FPS (upper-right is better)}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=5.5cm,
      grid=major,
      grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
      axis x line*=bottom,
      axis y line*=left,
      every outer x axis line/.append style={grayline, line width=0.6pt},
      every outer y axis line/.append style={grayline, line width=0.6pt},
      tick label style={font=\small, color=graytext},
      label style={font=\normalsize},
      clip=false,
      xmode=log,
      xlabel={Inference Speed (FPS)},
      ylabel={FID $\downarrow$},
      xmin=0.01, xmax=300,
      ymin=2, ymax=22,
      ytick={4, 8, 12, 16, 20},
      log ticks with fixed point,
    ]
    \addplot[only marks, mark=*, mark size=12.00pt, fill=vcred, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.016, 9.98)} node[right, font=\footnotesize, text=vcred, xshift=10pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {ViewCrafter};
    \addplot[only marks, mark=*, mark size=4.96pt, fill=geoblue, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.172, 18.0)} node[above, font=\footnotesize, text=geoblue, yshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {GeoGPT};
    \addplot[only marks, mark=*, mark size=4.49pt, fill=vividorange, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.190, 4.26)} node[below, font=\footnotesize, text=vividorange, yshift=-4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {VIVID};
    \addplot[only marks, mark=*, mark size=2.52pt, fill=photonvsgray, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.024, 10.6)} node[above, font=\footnotesize, text=photonvsgray, yshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {PhotoNVS};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreen, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 6.74)} node[above left, font=\footnotesize\bfseries, text=oursgreen, xshift=-2pt, yshift=2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreenft, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 5.59)} node[below left, font=\footnotesize\bfseries, text=oursgreenft, xshift=-2pt, yshift=-2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE-ft};
    \end{axis}
  \end{tikzpicture}
  \caption{FID vs.\ FPS (lower-right is better)}
\end{subfigure}

\caption{\textbf{Quality vs.\ Inference tradeoff on RealEstate10K -- SSIM and FID.} Complementary to Figure~\ref{fig:speed} in the main paper. Bubble radius indicates parameter count. The same trend holds: \mname is faster and better-performing than baseline methods.}
\label{fig:supp_throughput}
\end{figure}


==> figures/fig_throughput.tex <==
\begin{figure}[t]
\centering

\definecolor{grayline}{HTML}{B0B0B0}
\definecolor{graytext}{HTML}{505050}
\definecolor{geoblue}{HTML}{4C78A8}
\definecolor{vividorange}{HTML}{F28E2B}
\definecolor{oursgreen}{HTML}{59A14F}
\definecolor{oursgreenft}{HTML}{1B5E20}
\definecolor{photonvsgray}{HTML}{76B7B2}
\definecolor{vcred}{HTML}{E15759}

\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth,
      height=3.8cm,
      grid=major,
      grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
      axis x line*=bottom,
      axis y line*=left,
      every outer x axis line/.append style={grayline, line width=0.6pt},
      every outer y axis line/.append style={grayline, line width=0.6pt},
      tick label style={font=\small, color=graytext},
      label style={font=\normalsize},
      clip=false,
      xmode=log,
      xlabel={Inference Speed (FPS)},
      ylabel={PSNR $\uparrow$},
      xmin=0.005, xmax=300,
      ymin=14, ymax=23,
      enlarge y limits=0.15,
      ytick={14,16,18,20,22},
      log ticks with fixed point,
    ]
    \addplot[only marks, mark=*, mark size=12.00pt, fill=vcred, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.0156, 16.6)} node[below, font=\footnotesize, text=vcred, yshift=-12pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {ViewCrafter};
    \addplot[only marks, mark=*, mark size=4.96pt, fill=geoblue, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.172, 15.3)} node[below, font=\footnotesize, text=geoblue, xshift=6pt, yshift=-6pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {GeoGPT};
    \addplot[only marks, mark=*, mark size=4.49pt, fill=vividorange, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.190, 20.5)} node[above, font=\footnotesize, text=vividorange, yshift=6pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {VIVID};
    \addplot[only marks, mark=*, mark size=2.52pt, fill=photonvsgray, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.024, 18.9)} node[above, font=\footnotesize, text=photonvsgray, yshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {PhotoNVS};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreen, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 18.8)} node[above left, font=\footnotesize\bfseries, text=oursgreen, xshift=-2pt, yshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE (ours)};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreenft, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 21.9)} node[above left, font=\footnotesize\bfseries, text=oursgreenft, xshift=-2pt, yshift=2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE-ft (ours)};
    \end{axis}
  \end{tikzpicture}
  \caption{PSNR vs.\ FPS (upper-right is better)}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth,
      height=3.8cm,
      grid=major,
      grid style={grayline, line width=0.4pt, densely dotted, opacity=0.6},
      axis x line*=bottom,
      axis y line*=left,
      every outer x axis line/.append style={grayline, line width=0.6pt},
      every outer y axis line/.append style={grayline, line width=0.6pt},
      tick label style={font=\small, color=graytext},
      label style={font=\normalsize},
      clip=false,
      xmode=log,
      xlabel={Inference Speed (FPS)},
      ylabel={LPIPS $\downarrow$},
      xmin=0.005, xmax=300,
      ymin=0.15, ymax=0.50,
      enlarge y limits=0.15,
      ytick={0.2,0.3,0.4,0.5},
      log ticks with fixed point,
    ]
    \addplot[only marks, mark=*, mark size=12.00pt, fill=vcred, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.0156, 0.340)} node[above, font=\footnotesize, text=vcred, yshift=12pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {ViewCrafter};
    \addplot[only marks, mark=*, mark size=4.96pt, fill=geoblue, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.172, 0.446)} node[above, font=\footnotesize, text=geoblue, yshift=6pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {GeoGPT};
    \addplot[only marks, mark=*, mark size=4.49pt, fill=vividorange, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.190, 0.241)} node[below, font=\footnotesize, text=vividorange, yshift=-6pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {VIVID};
    \addplot[only marks, mark=*, mark size=2.52pt, fill=photonvsgray, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(0.024, 0.314)} node[right, font=\footnotesize, text=photonvsgray, xshift=4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {PhotoNVS};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreen, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 0.279)} node[below left, font=\footnotesize\bfseries, text=oursgreen, xshift=-2pt, yshift=-2pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE (ours)};
    \addplot[only marks, mark=*, mark size=2.62pt, fill=oursgreenft, draw=white, line width=0.7pt, fill opacity=0.85]
      coordinates {(115.74, 0.195)} node[below left, font=\footnotesize\bfseries, text=oursgreenft, xshift=-2pt, yshift=-4pt,
      fill=white, fill opacity=0.7, text opacity=1, rounded corners=1pt, inner sep=2pt] {OVIE-ft (ours)};

    \coordinate (bleg) at (rel axis cs: 0.95, 0.94);
    \end{axis}
    \begin{scope}[shift={($(bleg)+(4pt,-28pt)$)}]
      \fill[graytext, opacity=0.10] (0pt, 12.00pt) circle (12.00pt);  %
      \fill[graytext, opacity=0.22] (0pt,  4.90pt) circle ( 4.90pt);  %
      \fill[graytext, opacity=0.38] (0pt,  3.47pt) circle ( 3.47pt);  %
      \fill[graytext, opacity=0.58] (0pt,  2.19pt) circle ( 2.19pt);  %
      \draw[graytext!60, line width=0.3pt] (-2.19pt,  2.19pt) -- (-15pt,  2pt)
        node[left, font=\tiny, color=graytext, inner sep=1pt] {100M};
      \draw[graytext!60, line width=0.3pt] (-3.47pt,  3.47pt) -- (-15pt,  8pt)
        node[left, font=\tiny, color=graytext, inner sep=1pt] {250M};
      \draw[graytext!60, line width=0.3pt] (-4.90pt,  4.90pt) -- (-15pt, 14pt)
        node[left, font=\tiny, color=graytext, inner sep=1pt] {500M};
      \draw[graytext!60, line width=0.3pt] (-12.00pt, 12.00pt) -- (-15pt, 20pt)
        node[left, font=\tiny, color=graytext, inner sep=1pt] {3B};
    \end{scope}
  \end{tikzpicture}
  \caption{LPIPS vs.\ FPS (lower-right is better)}
\end{subfigure}

\caption{\textbf{Quality vs.\ Inference speed tradeoff on RealEstate10K.} Bubble radius indicates parameter count. OVIE-ft achieves competitive quality at drastically higher FPS than baselines.}
\label{fig:speed}
\end{figure}


==> figures/method_overview.tex <==

\definecolor{srcblue}{HTML}{4472C4}
\definecolor{mogepurp}{HTML}{7B68EE}
\definecolor{transorange}{HTML}{ED7D31}
\definecolor{outgreen}{HTML}{70AD47}
\definecolor{netpurp}{HTML}{7030A0}
\definecolor{lossred}{HTML}{C0392B}
\definecolor{discteal}{HTML}{00897B}
\definecolor{grayline}{HTML}{BBBBBB}
\definecolor{graytext}{HTML}{888888}


\newcommand{\pcOrigA}[2]{%
  \foreach \dx/\dy in {0.15/0.28, 0.30/0.15, 0.28/0.35, 0.22/0.40, 0.35/0.05, 0.25/0.22}
    {\fill[mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {-0.02/0.18, -0.12/0.08, 0.18/0.02, 0.08/-0.12, 0.22/0.12,
                        -0.08/0.25, 0.12/-0.08, -0.05/-0.05, 0.28/-0.08}
    {\fill[mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {-0.22/-0.08, -0.28/0.12, -0.12/-0.18, -0.02/0.02, 0.08/-0.22,
                        -0.18/0.22, -0.32/0.05, -0.08/-0.28}
    {\fill[mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[mogepurp, opacity=0.06] (#1, #2-0.38) ellipse (0.45 and 0.10);}

\newcommand{\pcOrigB}[2]{%
  \foreach \dx/\dy in {0.35/0.12, 0.10/0.20, -0.25/0.18, 0.42/0.06, -0.12/0.24, 0.28/0.18}
    {\fill[mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {0.25/0.00, -0.32/0.04, 0.12/-0.06, -0.18/-0.02, 0.38/-0.10,
                        -0.38/0.10, 0.00/0.06, 0.18/0.08, -0.22/-0.10}
    {\fill[mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {-0.42/-0.08, -0.22/-0.14, 0.02/-0.16, 0.18/-0.10, -0.32/-0.04,
                         0.32/-0.14, -0.08/-0.20, 0.42/-0.04}
    {\fill[mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[mogepurp, opacity=0.06] (#1, #2-0.30) ellipse (0.55 and 0.08);}

\newcommand{\pcOrigC}[2]{%
  \foreach \dx/\dy in {0.16/0.38, 0.20/0.18, 0.12/0.42, 0.24/0.30, 0.10/0.05, 0.18/-0.08}
    {\fill[mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {0.04/0.28, -0.06/0.12, 0.08/-0.12, -0.02/0.38, 0.06/0.00,
                        -0.10/-0.18, 0.02/0.20, 0.14/-0.28, -0.08/0.32}
    {\fill[mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {-0.14/0.22, -0.08/-0.08, -0.18/0.35, -0.04/-0.22, -0.22/0.10,
                        -0.10/-0.32, -0.06/0.16, -0.20/-0.18}
    {\fill[mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[mogepurp, opacity=0.06] (#1, #2-0.40) ellipse (0.32 and 0.10);}

\newcommand{\pcTransA}[2]{%
  \foreach \dx/\dy in {-0.28/0.15, -0.15/0.30, -0.35/0.28, -0.40/0.22, -0.05/0.35, -0.22/0.25}
    {\fill[transorange!70!mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {-0.18/-0.02, -0.08/-0.12, -0.02/0.18, 0.12/0.08, -0.12/0.22,
                        -0.25/-0.08, 0.08/0.12, 0.05/-0.05, 0.08/0.28}
    {\fill[transorange!70!mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {0.08/-0.22, -0.12/-0.28, 0.18/-0.12, -0.02/-0.02, 0.22/0.08,
                        -0.22/-0.18, -0.05/-0.32, 0.28/-0.08}
    {\fill[transorange!70!mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[transorange!40!mogepurp, opacity=0.06] (#1, #2-0.38) ellipse (0.45 and 0.10);}

\newcommand{\pcTransB}[2]{%
  \foreach \dx/\dy in {-0.12/0.35, -0.20/0.18, -0.16/-0.22, -0.06/0.42, -0.24/-0.10, -0.18/0.28}
    {\fill[transorange!70!mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {-0.02/0.22, -0.04/-0.32, 0.06/0.12, 0.02/-0.18, 0.10/0.38,
                        -0.10/-0.38, -0.06/0.00, -0.08/0.18, 0.06/-0.25}
    {\fill[transorange!70!mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {0.08/-0.42, 0.14/-0.22, 0.16/0.02, 0.10/0.18, 0.04/-0.32,
                        0.14/0.32, 0.20/-0.10, 0.04/0.42}
    {\fill[transorange!70!mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[transorange!40!mogepurp, opacity=0.06] (#1, #2-0.40) ellipse (0.32 and 0.10);}

\newcommand{\pcTransC}[2]{%
  \foreach \dx/\dy in {-0.38/0.16, -0.18/0.20, -0.42/0.12, -0.30/0.24, -0.05/0.10, 0.08/0.18}
    {\fill[transorange!70!mogepurp, opacity=0.28] (#1+\dx, #2+\dy) circle (0.8pt);}
  \foreach \dx/\dy in {-0.28/0.04, -0.12/-0.06, 0.12/0.08, -0.38/-0.02, 0.00/0.06,
                         0.18/-0.10, -0.20/0.02, 0.28/0.14, -0.32/-0.08}
    {\fill[transorange!70!mogepurp, opacity=0.55] (#1+\dx, #2+\dy) circle (1.35pt);}
  \foreach \dx/\dy in {0.22/-0.14, 0.08/-0.08, 0.35/-0.18, -0.05/-0.22, 0.10/-0.04,
                        0.32/-0.10, 0.18/0.06, -0.15/-0.16}
    {\fill[transorange!70!mogepurp, opacity=0.85] (#1+\dx, #2+\dy) circle (1.9pt);}
  \fill[transorange!40!mogepurp, opacity=0.06] (#1, #2-0.30) ellipse (0.55 and 0.08);}

\begin{figure}[th]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    imgA/.style={
        draw=srcblue, line width=0.8pt, rounded corners=1pt,
        minimum width=1.15cm, minimum height=1.15cm,
        inner sep=0pt, fill=srcblue!6, font=\footnotesize\bfseries},
    imgB/.style={
        draw=outgreen, line width=0.8pt, rounded corners=1pt,
        minimum width=1.15cm, minimum height=1.15cm,
        inner sep=0pt, fill=outgreen!6, font=\footnotesize\bfseries},
    imgBp/.style={
        draw=netpurp, line width=0.8pt, rounded corners=1pt,
        minimum width=1.15cm, minimum height=1.15cm,
        inner sep=0pt, fill=netpurp!6, font=\footnotesize\bfseries},
    mogeblock/.style={
        draw=mogepurp, line width=0.8pt, rounded corners=3pt,
        fill=mogepurp!8, minimum height=0.85cm, minimum width=3.2cm, 
        align=center, inner sep=2pt, font=\footnotesize\bfseries, text=mogepurp!90!black},
    tblock/.style={
        draw=transorange, line width=0.8pt, rounded corners=3pt,
        fill=transorange!8, minimum height=0.55cm, minimum width=0.8cm,
        inner sep=2pt, font=\footnotesize\bfseries},
    projblock/.style={
        draw=outgreen!80!black, line width=0.8pt, rounded corners=3pt,
        fill=outgreen!6, minimum height=0.85cm, minimum width=3.2cm,
        align=center, inner sep=2pt, font=\footnotesize\bfseries, text=outgreen!80!black},
    myarr/.style={->, line width=0.65pt},
    dasharr/.style={->, line width=0.55pt, dashed},
]

\def\xA{2.0}
\def\xMoGE{5.6} 
\def\xPC{8.8} 
\def\xTPC{11.6} 
\def\xProj{14.8} 
\def\xB{18.4} 


\def\rowA{2.6}
\def\rowB{1.1}
\def\rowC{-0.4}
\def\labelY{3.45}   %

\node[font=\footnotesize\scshape\bfseries, text=graytext, anchor=south west]
     at (0.5, 4.35) {Pseudo Ground-Truth Generation};
\draw[grayline, line width=0.4pt] (6.8, 4.35) -- (\xB+0.8, 4.35);

\node[font=\footnotesize\bfseries, text=srcblue!80!black, anchor=south, align=center]
     at (\xA, \labelY) {Input\\[-1pt]Images $I_0$};
\node[font=\footnotesize\bfseries, text=mogepurp!80!black, anchor=south, align=center]
     at (\xPC,  \labelY) {Point\\[-1pt]Cloud $\mathcal{P}$};
\node[font=\footnotesize\bfseries, text=transorange!65!mogepurp, anchor=south, align=center] 
     at (\xTPC, \labelY) {Transformed\\[-1pt]Point Cloud};
\node[font=\footnotesize\bfseries, text=outgreen!80!black, anchor=south, align=center]         
     at (\xB,   \labelY) {Pseudo\\[-1pt]Ground-Truth $I_1^*$};

\node[imgA] (A1) at (\xA, \rowA) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/osv/source.png}};
\node[imgA] (A2) at (\xA, \rowB) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/imagenet/source.png}};
\node[imgA] (A3) at (\xA, \rowC) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/places/source.png}};


\node[mogeblock] (moge1) at (\xMoGE, \rowA) {Depth Estimation};
\node[mogeblock] (moge2) at (\xMoGE, \rowB) {Depth Estimation};
\node[mogeblock] (moge3) at (\xMoGE, \rowC) {Depth Estimation};

\draw[myarr, mogepurp!60] (A1.east) -- (moge1.west);
\draw[myarr, mogepurp!60] (A2.east) -- (moge2.west);
\draw[myarr, mogepurp!60] (A3.east) -- (moge3.west);

\draw[myarr, mogepurp!50] (moge1.east) -- (\xPC-0.50, \rowA);
\draw[myarr, mogepurp!50] (moge2.east) -- (\xPC-0.50, \rowB);
\draw[myarr, mogepurp!50] (moge3.east) -- (\xPC-0.50, \rowC);

\pcOrigA{\xPC}{\rowA}
\pcOrigB{\xPC}{\rowB}
\pcOrigC{\xPC}{\rowC}

\draw[myarr, transorange, line width=0.7pt, bend left=18]
    (\xPC+0.48, \rowA+0.10) to
    node[above=-1pt, font=\footnotesize, text=transorange!85!black] {$T_{0 \rightarrow 1}^{(1)}$}
    (\xTPC-0.48, \rowA+0.10);
\draw[myarr, transorange, line width=0.7pt, bend left=18]
    (\xPC+0.48, \rowB+0.10) to
    node[above=-1pt, font=\footnotesize, text=transorange!85!black] {$T_{0 \rightarrow 1}^{(2)}$}
    (\xTPC-0.48, \rowB+0.10);
\draw[myarr, transorange, line width=0.7pt, bend left=18]
    (\xPC+0.48, \rowC+0.10) to
    node[above=-1pt, font=\footnotesize, text=transorange!85!black] {$T_{0 \rightarrow 1}^{(3)}$}
    (\xTPC-0.48, \rowC+0.10);

\node[font=\footnotesize\bfseries, text=transorange!80!black]
     at ({0.5*\xPC+0.5*\xTPC}, \rowC-0.55) {$T_{0 \rightarrow 1}\!\in\!SE(3)$};

\pcTransA{\xTPC}{\rowA}
\pcTransB{\xTPC}{\rowB}
\pcTransC{\xTPC}{\rowC}

\node[projblock] (proj1) at (\xProj, \rowA) {2D Reprojection};
\node[projblock] (proj2) at (\xProj, \rowB) {2D Reprojection};
\node[projblock] (proj3) at (\xProj, \rowC) {2D Reprojection};

\draw[myarr, outgreen!70] (\xTPC+0.48, \rowA) -- (proj1.west);
\draw[myarr, outgreen!70] (\xTPC+0.48, \rowB) -- (proj2.west);
\draw[myarr, outgreen!70] (\xTPC+0.48, \rowC) -- (proj3.west);

\node[imgB] (B1) at (\xB, \rowA) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/osv/pseudo_view.png}};
\node[imgB] (B2) at (\xB, \rowB) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/imagenet/pseudo_view.png}};
\node[imgB] (B3) at (\xB, \rowC) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/places/pseudo_view.png}};

\draw[myarr, outgreen!60] (proj1.east) -- (B1.west);
\draw[myarr, outgreen!60] (proj2.east) -- (B2.west);
\draw[myarr, outgreen!60] (proj3.east) -- (B3.west);



\node[font=\footnotesize\scshape\bfseries, text=graytext, anchor=south west]
     at (0.5, -2.0) {Training};
\draw[grayline, line width=0.4pt] (1.8, -2.0) -- (\xB+0.8, -2.0);

\def\ncx{8.25}  %
\def\ncy{-4.70} %
\def\nw{1.5}    %
\def\nh{0.85}   %
\def\nbr{0.35}  %
\def\xBp{14.3}  %

\node[imgA] (AinBg2) at (\xA+0.20, \ncy) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/places/source.png}};
\node[imgA]          at (\xA+0.10, \ncy-0.10) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/imagenet/source.png}};
\node[imgA] (Ain)    at (\xA, \ncy-0.20) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/osv/source.png}};
\node[font=\footnotesize\bfseries, text=srcblue!80!black, anchor=south, align=center]
     (AinLabel) at (AinBg2.north) {Input\\[-1pt]Images $I_0$};

\fill[netpurp!6, rounded corners=5pt]
    (\ncx-\nw, \ncy+\nh) -- (\ncx, \ncy+\nbr)
    -- (\ncx+\nw, \ncy+\nh) -- (\ncx+\nw, \ncy-\nh)
    -- (\ncx, \ncy-\nbr) -- (\ncx-\nw, \ncy-\nh) -- cycle;
\draw[netpurp, line width=0.8pt, rounded corners=5pt]
    (\ncx-\nw, \ncy+\nh) -- (\ncx, \ncy+\nbr)
    -- (\ncx+\nw, \ncy+\nh) -- (\ncx+\nw, \ncy-\nh)
    -- (\ncx, \ncy-\nbr) -- (\ncx-\nw, \ncy-\nh) -- cycle;

\node[font=\scriptsize\bfseries, text=netpurp!65!black]
     at (\ncx, \ncy) {Model $f_\theta$};

\draw[myarr, netpurp!60, line width=0.8pt]
    (AinBg2.east) -- (\ncx-\nw, \ncy);

\node[tblock, fill=transorange!3, minimum width=1.1cm]
     (TinBg2) at (\ncx+0.20, -3.25) {};
\node[tblock, fill=transorange!5, minimum width=1.1cm]
     at (\ncx+0.10, -3.35) {};
\node[tblock, minimum width=1.1cm]
     (Tin) at (\ncx, -3.45) {$T_{0 \rightarrow 1}$};
\node[font=\footnotesize\bfseries, text=transorange!80!black, anchor=south]
     at (TinBg2.north) {Camera Transformation};
\draw[myarr, transorange!60, line width=0.8pt]
     (Tin.south) -- (\ncx, \ncy+\nbr);

\node[imgBp] (BpBg2) at (\xBp+0.20, \ncy+0.20) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/imagenet/predicted.png}};
\node[imgBp]         at (\xBp+0.10, \ncy+0.10) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/places/predicted.png}};
\node[imgBp] (Bpout) at (\xBp, \ncy) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/osv/predicted.png}};
\node[font=\footnotesize\bfseries, text=netpurp!80!black, anchor=south, align=center]
     (BpLabel) at (BpBg2.north) {Predicted\\[-1pt]Novel View $\hat{I}_1$};
\draw[myarr, netpurp!60, line width=0.8pt]
     (\ncx+\nw, \ncy) -- (Bpout.west);

\node[imgB] (BgtBg2) at (\xB+0.20, \ncy+0.20) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/imagenet/pseudo_view.png}};
\node[imgB]          at (\xB+0.10, \ncy+0.10) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/places/pseudo_view.png}};
\node[imgB] (Bgt)    at (\xB, \ncy) {\includegraphics[width=1.13cm,height=1.13cm]{images/pipeline/osv/pseudo_view.png}};
\node[font=\footnotesize\bfseries, text=outgreen!80!black, anchor=south, align=center]
     at (BgtBg2.north) {Pseudo\\[-1pt]Ground-Truth $I_1^*$};

\def\lossx{16.35} %

\node[draw=lossred, fill=lossred!6, rounded corners=2pt,
      line width=0.7pt, font=\scriptsize\bfseries, text=lossred,
      inner sep=3pt, minimum width=1.1cm]
      (Lrecon) at (\lossx, \ncy+0.35) {$\mathcal{L}_{\text{recon}}$};

\node[draw=lossred, fill=lossred!6, rounded corners=2pt,
      line width=0.7pt, font=\scriptsize\bfseries, text=lossred,
      inner sep=3pt, minimum width=1.1cm]
      (Lperc) at (\lossx, \ncy-0.35) {$\mathcal{L}_{\text{perc}}$};

\draw[myarr, lossred!60] (Bpout.east)  -- (Lrecon.west);
\draw[myarr, lossred!60] (Bgt.west)    -- (Lrecon.east);
\draw[myarr, lossred!60] (Bpout.east)  -- (Lperc.west);
\draw[myarr, lossred!60] (Bgt.west)    -- (Lperc.east);

\node[draw=discteal, fill=discteal!6, rounded corners=3pt,
      line width=0.8pt, font=\footnotesize\bfseries,
      text=discteal!90!black,
      minimum width=1.0cm, minimum height=0.7cm, inner sep=3pt]
      (D) at (\ncx, -6.8) {$D_\phi$};

\draw[myarr, discteal!60] (Ain.south) |- (D.west)
      node[pos=0.75, below, font=\footnotesize, text=discteal!80!black] {real};
\draw[myarr, discteal!60] (Bpout.south) |- (D.east)
      node[pos=0.75, below, font=\footnotesize, text=discteal!80!black] {fake};

\node[draw=lossred, fill=lossred!6, rounded corners=2pt,
      line width=0.7pt, font=\scriptsize\bfseries, text=lossred,
      inner sep=3pt]
      (Lgan) at (\ncx, -5.9) {$\mathcal{L}_{\text{adv}}$};

\draw[myarr, lossred!60] (D.north) -- (Lgan.south);

\end{tikzpicture}%
}%
\caption{\textbf{Monocular pretraining method overview.}
\textbf{Top:} A frozen depth estimator lifts web-sourced images $I_0$ into point clouds $\mathcal{P}$; sampled transformations $T_{0 \rightarrow 1} \in SE(3)$ and reprojection yield pseudo-target views $I_1^*$.
\textbf{Bottom:} Feed-forward model $f_\theta$ takes $I_0$ conditioned on $T_{0 \rightarrow 1}$ and predicts $\hat{I}_1$. Training uses a masked reconstruction loss $\mathcal{L}_{\text{recon}}$ and a perceptual loss $\mathcal{L}_{\text{perc}}$ to compare $I_1^*$ and $\hat{I}_1$, and an adversarial loss $\mathcal{L}_{\text{adv}}$ where discriminator model $D_\phi$ distinguishes $I_0$ from $\hat{I}_1$.}
\label{fig:method}
\end{figure}

